Statistical sensitivity of 163-Ho electron capture neutrino mass experiments

Large calorimetric neutrino mass experiments using thermal detectors are possibly going to play a crucial role in the challenge for assessing the neutrino mass. This paper describe a tool based on Monte Carlo methods which has been developed to estimate the statistical sensitivity of calorimetric neutrino mass experiments using the 163-Ho electron capture decay. The tool is applied to investigate the effect of various experimental parameters and the results useful for designing an experiment with sub-eV sensitivity are given.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

